Unsupervised Video Interpolation by Learning Multilayered 2.5D Motion Fields

The problem of video frame interpolation is to increase the temporal resolution of a low frame-rate video, by interpolating novel frames between existing temporally sparse frames. This paper presents a self-supervised approach to video frame interpolation that requires only a single video. We pose the video as a set of layers. Each layer is parameterized by two implicit neural networks -- one for learning a static frame and the other for a time-varying motion field corresponding to video dynamics. Together they represent an occlusion-free subset of the scene with a pseudo-depth channel. To model inter-layer occlusions, all layers are lifted to the 2.5D space so that the frontal layer occludes distant layers. This is done by assigning each layer a depth channel, which we call `pseudo-depth', whose partial order defines the occlusion between layers. The pseudo-depths are converted to visibility values through a fully differentiable SoftMin function so that closer layers are more visible than layers in a distance. On the other hand, we parameterize the video motions by solving an ordinary differentiable equation (ODE) defined on a time-varying neural velocity field that guarantees valid motions. This implicit neural representation learns the video as a space-time continuum, allowing frame interpolation at any temporal resolution. We demonstrate the effectiveness of our method on real-world datasets, where our method achieves comparable performance to state-of-the-arts that require ground truth labels for training.

==> Comparisons/fig_comparison_combined.tex <==
\captionsetup[subfigure]{labelformat=empty}
\begin{subfigure}[b]{0.135\textwidth}
\captionsetup[subfigure]{labelformat=empty}
\vspace{-0em}
\caption{DAIN\cite{bao2019depth}}
\end{subfigure}
\begin{subfigure}[b]{0.135\textwidth}
\captionsetup[subfigure]{labelformat=empty}
\vspace{-0em}
\caption{TOFlow\cite{xue2019video}}
\end{subfigure}
\begin{subfigure}[b]{0.135\textwidth}
\vspace{-0em}
\caption{ABME\cite{park2021asymmetric}}
\end{subfigure}
\begin{subfigure}[b]{0.135\textwidth}
\captionsetup[subfigure]{labelformat=empty}
\vspace{-0em}
\caption{RIFE\cite{huang2020rife}}
\end{subfigure}
\begin{subfigure}[b]{0.135\textwidth}
\captionsetup[subfigure]{labelformat=empty}
\vspace{-0em}
\caption{CC\cite{reda2019unsupervised}}
\end{subfigure}
\begin{subfigure}[b]{0.135\textwidth}
\captionsetup[subfigure]{labelformat=empty}
\vspace{-0em}
\caption{Ours}
\end{subfigure}
\begin{subfigure}[b]{0.135\textwidth}
\captionsetup[subfigure]{labelformat=empty}
\vspace{-0em}
\caption{G.T.}
\end{subfigure}



==> Comparisons/flounder.tex <==
\captionsetup[subfigure]{labelformat=empty}
\begin{minipage}{0.45\textwidth}
\begin{subfigure}{\textwidth}
\raisebox{-\height}{\includegraphics[width=0.49\textwidth]{Comparisons/0085_0.png}}
\raisebox{-\height}{\includegraphics[width=0.49\textwidth]{Comparisons/0085_1.png}}

\vspace*{0.05ex}
\raisebox{-\height}{\includegraphics[width=0.49\textwidth]{Comparisons/0085_2.png}}
\raisebox{-\height}{\includegraphics[width=0.49\textwidth]{Comparisons/0085_3.png}}
\vspace*{-0.25ex}
\caption{per-layer frames}
\end{subfigure}
\end{minipage}
\hfill
\begin{minipage}{0.45\textwidth}
\begin{subfigure}[b]{\textwidth}
\captionsetup[subfigure]{labelformat=empty}
\includegraphics[width=\textwidth]{Comparisons/0085.png}
\caption{blended frame}
\end{subfigure}
\end{minipage}




==> Comparisons/grove.tex <==
\captionsetup[subfigure]{labelformat=empty}
\begin{subfigure}[b]{0.16\textwidth}
\captionsetup[subfigure]{labelformat=empty}
\begin{tikzpicture}[zoomboxarray, zoomboxes below, zoomboxarray columns=1, zoomboxarray rows=2]
    \tiny
    \node [image node] { \includegraphics[width=\textwidth]{Comparisons/Grove2_8.png} };
    \zoombox[magnification=2.5,color code=green]{0.4,0.72}
\end{tikzpicture}
\vspace*{-1.9cm}
\caption{8 frames}
\end{subfigure}
\begin{subfigure}[b]{0.16\textwidth}
\captionsetup[subfigure]{labelformat=empty}
\begin{tikzpicture}[zoomboxarray, zoomboxes below, zoomboxarray columns=1, zoomboxarray rows=2]
    \tiny
    \node [image node] { \includegraphics[width=\textwidth]{Comparisons/Grove2_6.png} };
    \zoombox[magnification=2.5,color code=green]{0.4,0.72}
\end{tikzpicture}
\vspace*{-1.9cm}
\caption{6 frames}
\end{subfigure}
\begin{subfigure}[b]{0.16\textwidth}
\captionsetup[subfigure]{labelformat=empty}
\begin{tikzpicture}[zoomboxarray, zoomboxes below, zoomboxarray columns=1, zoomboxarray rows=2]
    \tiny
    \node [image node] { \includegraphics[width=\textwidth]{Comparisons/Grove2_4.png} };
    \zoombox[magnification=2.5,color code=green]{0.4,0.72}
\end{tikzpicture}
\vspace*{-1.9cm}
\caption{4 frames}
\end{subfigure}
\begin{subfigure}[b]{0.16\textwidth}
\captionsetup[subfigure]{labelformat=empty}
\begin{tikzpicture}[zoomboxarray, zoomboxes below, zoomboxarray columns=1, zoomboxarray rows=2]
    \tiny
    \node [image node] { \includegraphics[width=\textwidth]{Comparisons/Grove2_2.png} };
    \zoombox[magnification=2.5,color code=green]{0.4,0.72}
\end{tikzpicture}
\vspace*{-1.9cm}
\caption{2 frames}
\end{subfigure}
\begin{subfigure}[b]{0.16\textwidth}
\captionsetup[subfigure]{labelformat=empty}
\begin{tikzpicture}[zoomboxarray, zoomboxes below, zoomboxarray columns=1, zoomboxarray rows=2]
    \tiny
    \node [image node] { \includegraphics[width=\textwidth]{Comparisons/Grove2_2_ref.png} };
    \zoombox[magnification=2.5,color code=green]{0.4,0.72}
\end{tikzpicture}
\vspace*{-1.9cm}
\caption{2 frames{\tiny (reg.$\uparrow$)}}
\end{subfigure}
\begin{subfigure}[b]{0.16\textwidth}
\captionsetup[subfigure]{labelformat=empty}
\begin{tikzpicture}[zoomboxarray, zoomboxes below, zoomboxarray columns=1, zoomboxarray rows=2]
    \tiny
    \node [image node] { \includegraphics[width=\textwidth]{Comparisons/Grove2_gt.png} };
    \zoombox[magnification=2.5,color code=green]{0.4,0.72}
\end{tikzpicture}
\vspace*{-1.9cm}
\caption{G.T.}
\end{subfigure}



==> Comparisons/rubberwhale.tex <==
\captionsetup[subfigure]{labelformat=empty}
\begin{subfigure}[b]{0.23\textwidth}
\captionsetup[subfigure]{labelformat=empty}
\includegraphics[width=\textwidth]{Comparisons/layer1.png}
\caption{1-layer model}
\end{subfigure}
\begin{subfigure}[b]{0.23\textwidth}
\captionsetup[subfigure]{labelformat=empty}
\includegraphics[width=\textwidth]{Comparisons/layer2.png}
\caption{2-layer model}
\end{subfigure}
\begin{subfigure}[b]{0.23\textwidth}
\captionsetup[subfigure]{labelformat=empty}
\includegraphics[width=\textwidth]{Comparisons/layer3.png}
\caption{3-layer model}
\end{subfigure}
\begin{subfigure}[b]{0.23\textwidth}
\captionsetup[subfigure]{labelformat=empty}
\includegraphics[width=\textwidth]{Comparisons/layer4.png}
\caption{4-layer model}
\end{subfigure}




==> Networks/FNet.tex <==
\begin{tikzpicture}[
squarednode/.style={rectangle, rounded corners=3, draw=black, very thick, minimum height=1cm, align=center},
delta_t_wrap/.style={rectangle, rounded corners=3, draw=black, thick, align=center, dotted},
dashedsquarednode/.style={rectangle, dashed, rounded corners=6, draw=black, thick, minimum size=5mm},
arrow_text/.style={thick, font=\small},
text_box/.style={rectangle, font=\small},
background_box/.style={rounded corners=6, dashed, thick, color=green(pigment)},
]

%background
\fill[fill=red!5, rounded corners=12](-3.25,-2.75) rectangle (0.5, 3);
\fill[fill=red!5](0,-2.75) rectangle (0.5, 3);
\fill[fill=blue!5](0.5, 3) rectangle (1, -2.75);
\fill[fill=blue!5, rounded corners=12](0.5, 3) rectangle (3.85, -2.75);
%nodes
\node[dashedsquarednode,minimum height=4mm] (input) at (-4,0) {$u_F,v_F$};
\node[squarednode, minimum width=1.1cm, minimum height=3cm] (pos_enc)     at(-2.5, 0)   {\\\\\\\\ Pos. \\ Enc.};

\draw[very thick](-2.5,0.6) circle (0.4);
\draw[blue, very thick] (-2.85, 0.6) sin (-2.675,0.8) cos (-2.5,0.6) sin (-2.325,0.4) cos (-2.15,0.6);

\node[squarednode, minimum width=4.5cm, minimum height=0.7cm, rotate=90] (fc_layer1)     at(-1.25, 0)   {FC\hspace{0.3cm}+\hspace{0.3cm}Sinusoidal};

%\draw[thick, ->] (2.05,2) arc (-55:240:0.8);
%\node[rectangle] at(1.6, 2.7) {$t=1..T$};

\node[squarednode, minimum width=4.5cm, minimum height=0.7cm, rotate=90] (fc_layer2)     at(-0.25, 0)   {(...)};

\node[squarednode, minimum width=4.5cm, minimum height=0.7cm, rotate=90] (fc_layer3)     at(1.25, 0)   {(...)};

\node[squarednode, minimum width=4.5cm, minimum height=0.7cm, rotate=90] (fc_layer4)     at(2.25, 0)   {FC\hspace{0.3cm}+\hspace{0.3cm}Sinusoidal};

\node[squarednode, minimum width=3.5cm, minimum height=0.7cm, rotate=90] (fc_layer5)     at(3.25, 0)   {FC\hspace{0.3cm}+\hspace{0.3cm}Sigmoid};


\node[dashedsquarednode,minimum height=4mm] (output) at (5,0) {$R,G,B,D$};
% text box

\node[rectangle] at(-1.25, 2) {$256$};
\node[rectangle] at(-0.25, 2) {$256$};
\node[rectangle] at(1.25, 2) {$256$};
\node[rectangle] at(2.25, 2) {$256$};
\node[rectangle] at(3.25, 1.5) {$4$};


%arrows
\draw[->, arrow_text, very thick] (input.east) -- (pos_enc.west);
\draw[->, arrow_text, very thick] (pos_enc.east) -- (fc_layer1.north);
\draw[->, arrow_text, very thick] (fc_layer1.south) -- (fc_layer2.north);
\draw[->, arrow_text, very thick] (fc_layer2.south) -- (fc_layer3.north);
\draw[->, arrow_text, very thick] (fc_layer3.south) -- (fc_layer4.north);
\draw[->, arrow_text, very thick] (fc_layer4.south) -- (fc_layer5.north);
\draw[->, arrow_text, very thick] (fc_layer5.south) -- (output.west);
% curly brace
\draw[decoration={brace,raise=5pt},decorate, thick] (-1.5,2.2) -- node[above=6pt] {$4$ layers} (0,2.2);
\draw[decoration={brace,raise=5pt},decorate, thick] (1,2.2) -- node[above=6pt] {$4$ layers} (2.5,2.2);
\end{tikzpicture}

==> Networks/MNet.tex <==
\begin{tikzpicture}[
squarednode/.style={rectangle, rounded corners=3, draw=black, very thick, minimum height=1cm, align=center},
delta_t_wrap/.style={rectangle, rounded corners=3, draw=black, thick, align=center, dotted},
dashedsquarednode/.style={rectangle, dashed, rounded corners=6, draw=black, thick, minimum size=5mm},
arrow_text/.style={thick, font=\small},
text_box/.style={rectangle, font=\small},
background_box/.style={rounded corners=6, dashed, thick, color=green(pigment)},
]

%background
\fill[fill=blue!5, rounded corners=12](-3.25,-2.75) rectangle (4, 3);

%nodes
\node[dashedsquarednode, minimum height=0.45cm] (input)     at(-4, 0.25)   {$u_i,v_i$};
\node[dashedsquarednode, minimum height=0.45cm] (t_input)     at(-3.5, -0.25)   {$t_i$};

\node[squarednode, minimum width=4.5cm, minimum height=0.7cm, rotate=90] (fc_layer1)     at(-2, 0)   {FC\hspace{0.3cm}+\hspace{0.3cm}L.ReLU};

\node[squarednode, minimum width=4.5cm, minimum height=0.7cm, rotate=90] (fc_layer2)     at(-1, 0)   {FC\hspace{0.3cm}+\hspace{0.3cm}L.ReLU};


\node[squarednode, minimum width=3cm, minimum height=0.7cm, rotate=90] (fc_layer3)     at(0, 0)   {FC\hspace{0.3cm}+\hspace{0.3cm}tanh};

\node[rectangle, font=\huge, inner sep=0pt] (concat_syl) at(1.45, 0) {$\oplus$};

\node[dashedsquarednode, minimum height=0.45cm] (output)     at(3, 0)   {$u_{i+1},v_{i+1}$};
% text box
\node[rectangle] at(-2, 2) {$256$};
\node[rectangle] at(-1, 2) {$256$};
\node[rectangle] at(0, 1.25) {$2$};


%arrows
\draw[->, arrow_text,very thick] (t_input.east) -- ($(fc_layer1.north)+(0,-0.25)$);
\draw[->, arrow_text,very thick] ($(input.east)+(-0.1,0)$) -- ($(fc_layer1.north)+(0,0.25)$);
\draw[->, arrow_text,very thick] (fc_layer1.south) -- (fc_layer2.north);
\draw[->, arrow_text,very thick] (fc_layer2.south) -- (fc_layer3.north);
\draw[->, arrow_text,very thick] (fc_layer3.south) -- ($(concat_syl.west)+(0.05,0)$);
\path[arrow_text] (fc_layer3.south) -- ($(concat_syl.west)+(0.05,0)$) node[midway,above] {$\times\Delta t$};

\draw[->, arrow_text,very thick] ($(concat_syl.east)+(-0.07,0)$) -- (output.west);
%\path[arrow_text] ($(concat_syl.east)+(-0.07,0)$) -- (2.25,0) node[midway,above] {$X_{i+1}$};

\draw[->, arrow_text,very thick] (input.south) to ($(input)+(0,-2.75)$) to ($(concat_syl)+(0,-2.5)$) to ($(concat_syl.south) + (0, 0.02)$);

\draw[->, arrow_text, color=blue,very thick] (output.north) to ($(output)+(0,2.5)$) to ($(input)+(0,2.25)$) to (input.north);
\path[arrow_text] (5.3, 2.35) -- ($(input)+(0,2.35)$) node[midway,above] {$t_{i+1}=t_i+\Delta t,\ i=i+1$};




\end{tikzpicture}
